TempoBench: Reasoning Execution Without Causal Attribution Is Just Simulation

Current training paradigms, optimized for long-horizon reasoning trace execution, have made Large Language Models (LLMs) excel at pattern matching and forward simulation of reasoning, but underperform at counterfactual causal understanding and reasoning. We introduce TempoBench, the first formally verifiable temporal benchmark that isolates counterfactual causal attribution over execution trajectories, and we show that LLMs categorically fall back to brute-force simulation-based reasoning to solve causal reasoning problems. Built from synthesized deterministic Mealy machines, TempoBench provides an infinitely scalable corpus of trajectory-based causal reasoning problems with controllable complexity and provably correct causal labels. Frontier models reach 96% step accuracy simulating a system forward, and fall to 32% when asked which inputs were necessary for an observed output, displaying what we call the SIM/MIN gap. Our findings show that LLMs cannot reliably identify minimal necessary causes, often confusing ``possible inputs'' with ``necessary causes,'' demonstrating an inability to understand which inputs were not needed. This failure is critical for deployment in causal inference tasks such as debugging, root cause analysis, and task planning where agents must use counterfactual reasoning to plan for specific desired outcomes. We show that training on TempoBench yields a targeted gain on causal benchmarks in open-source models while matching general-purpose, math, and code reasoning datasets on standard benchmarks. This indicates counterfactual causal reasoning is a learnable, architecturally distinct capability that sits on top of existing reasoning competencies.

==> figures/fig-pipeline.tex <==
% TempoBench: natural language story (left) + 5-state code review bot (right)
\begin{tikzpicture}[scale=0.17]
\tikzstyle{every node}+=[inner sep=0pt]

%% ════════════════════════════════════════
%% LEFT PANEL: Natural Language Equivalent
%% ════════════════════════════════════════

% Panel background
\fill[black!4, rounded corners=6pt] (8,-56) rectangle (73,-10);
\draw[black!15, rounded corners=6pt, line width=0.4pt] (8,-56) rectangle (73,-10);

% Title
\draw (40.5,-12.5) node {\large\bfseries Code Review Bot};

% Story - setup
\draw (10,-16) node[anchor=north west, text width=300] {\footnotesize
A CI/CD bot manages pull requests. Each round, two signals arrive: whether \textbf{tests pass} (T) and whether a reviewer \textbf{approves} (A).};

\draw (10,-23) node[anchor=north west, text width=300] {\footnotesize
Through observation of the system the following patterns have surfaced: If both signals are positive, the PR \textit{proceeds} to review. If tests pass but there is no approval, it gets \textit{flagged}. If neither signal is positive, it is \textit{escalated}. From review, the only route forward is to merge.};

% Divider
\draw[black!20, line width=0.4pt] (10,-33) -- (71,-33);

% Trace story
\draw (10,-34.5) node[anchor=north west] {\footnotesize\bfseries Observed trace:};
\draw (10,-37) node[anchor=north west, text width=300] {\footnotesize
\textbf{Day 1:} Tests pass, reviewer approves $\to$ PR \textit{proceeds}. \enspace (Idle $\to$ Rev)};
\draw (10,-40.5) node[anchor=north west, text width=300] {\footnotesize
\textbf{Day 2:} Tests fail, no approval $\to$ PR put on \textit{hold}. \enspace (Rev $\to$ Merged)};

% Divider
\draw[black!20, line width=0.4pt] (10,-44) -- (71,-44);

% MIN question
\draw (10,-45.5) node[anchor=north west] {\footnotesize\bfseries Which inputs actually mattered?};
\draw (10,-48) node[anchor=north west, text width=300] {\footnotesize
\textcolor{dgreen}{\textbf{Day 1:}} Both needed. Without tests $\to$ hold. Without approval $\to$ hold.};
\draw (10,-51.5) node[anchor=north west, text width=300] {\footnotesize
\textcolor{dgreen}{\textbf{Day 2:}} No constraints. Only one transition from Rev; any input gives \textit{hold}.};

%% Arrow between panels
\draw[->, line width=1.2pt, black!35] (74,-32) -- (76,-32);

%% ════════════════════════════════════════
%% RIGHT PANEL: Code Review Bot
%% ════════════════════════════════════════

% Panel background
\fill[black!4, rounded corners=6pt] (77,-56) rectangle (125,-10);
\draw[black!12, rounded corners=6pt, line width=0.4pt] (77,-56) rectangle (125,-10);

% Title
\draw (101,-12.5) node {\large\bfseries Approximated Automata};

% States (centered vertically in panel)
\draw [black] (91.7,-21.7) circle (3);
\draw (91.7,-21.7) node {\footnotesize Idle};
\draw [black] (105.8,-21.7) circle (3);
\draw (105.8,-21.7) node {\footnotesize Rev};
\draw [black] (91.7,-35.1) circle (3);
\draw (91.7,-35.1) node {\footnotesize Flag};
\draw [black] (105.8,-35.1) circle (3);
\draw (105.8,-35.1) node {\footnotesize Esc};
\draw [black] (117.9,-28.4) circle (3);
\draw (117.9,-28.4) node {\footnotesize Mrgd};

% Start arrow
\draw [black] (83.9,-21.7) -- (88.7,-21.7);
\fill [black] (88.7,-21.7) -- (87.9,-21.2) -- (87.9,-22.2);

% Idle → Rev: T,A / p
\draw [black] (94.7,-21.7) -- (102.8,-21.7);
\fill [black] (102.8,-21.7) -- (102,-21.2) -- (102,-22.2);
\draw (98.75,-20.5) node [above] {\footnotesize $T,A/p$};

% Idle → Flag: T,!A / h
\draw [black] (91.7,-24.7) -- (91.7,-32.1);
\fill [black] (91.7,-32.1) -- (92.2,-31.3) -- (91.2,-31.3);
\draw (90,-28.4) node [left] {\footnotesize $T,{!}A/h$};

% Idle → Esc: !T,!A / h
\draw [black] (93.87,-23.77) -- (103.63,-33.03);
\fill [black] (103.63,-33.03) -- (103.39,-32.12) -- (102.7,-32.84);
\draw (95.59,-29.2) node [below] {\footnotesize ${!}T,{!}A/h$};

% Esc → Mrgd: !T,A / p
\draw [black] (108.92,-33.65) -- (115.28,-29.85);
\fill [black] (115.28,-29.85) -- (114.33,-29.8) -- (114.82,-30.68);
\draw (115,-32.5) node [below] {\footnotesize ${!}T,A/p$};

% Rev → Mrgd: !T,!A / h
\draw [black] (108.92,-23.15) -- (115.28,-26.95);
\fill [black] (115.28,-26.95) -- (114.82,-26.12) -- (114.33,-27);
\draw (115.2,-24.2) node [above] {\footnotesize ${!}T,{!}A/h$};

% Flag → Flag (self-loop): !T,!A / h
\draw [black] (89.02,-36.423) arc (324:36:2.25);
\draw (84.2,-35.1) node [left] {\footnotesize ${!}T,{!}A/h$};
\fill [black] (89.02,-33.78) -- (88.67,-32.9) -- (88.08,-33.71);

% Legend
\draw (101,-43) node {\footnotesize\itshape T\,=\,tests\_pass,\; A\,=\,approved};
\draw (101,-45.5) node {\footnotesize\itshape p\,=\,proceed,\; h\,=\,hold};

% Trace
\draw (101,-50) node {\normalsize\itshape Trace: Idle $\xrightarrow{T,A}$ Rev $\xrightarrow{{!}T,{!}A}$ Mrgd};

\end{tikzpicture}

